Planck-LFI radiometers' spectral response

The Low Frequency Instrument (LFI) is an array of pseudo-correlation radiometers on board the Planck satellite, the ESA mission dedicated to precision measurements of the Cosmic Microwave Background. The LFI covers three bands centred at 30, 44 and 70 GHz, with a goal bandwidth of 20% of the central frequency. The characterization of the broadband frequency response of each radiometer is necessary to understand and correct for systematic effects, particularly those related to foreground residuals and polarization measurements. In this paper we present the measured band shape of all the LFI channels and discuss the methods adopted for their estimation. The spectral characterization of each radiometer was obtained by combining the measured spectral response of individual units through a dedicated RF model of the LFI receiver scheme. As a consistency check, we also attempted end-to-end spectral measurements of the integrated radiometer chain in a cryogenic chamber. However, due to systematic effects in the measurement setup, only qualitative results were obtained from these tests. The measured LFI bandpasses exhibit a moderate level of ripple, compatible with the instrument scientific requirements.

==> compare_3044.tex <==
\textbf{24} & \plotc{compLFI24-M-00}  & \plotc{compLFI24-M-01}  & \plotc{compLFI24-S-10}  & \plotc{compLFI24-S-11} \\
\textbf{25} & \plotc{compLFI25-M-00}  & \plotc{compLFI25-M-01}  & \plotc{compLFI25-S-10}  & \plotc{compLFI25-S-11} \\
\textbf{26} & \plotc{compLFI26-M-00}  & \plotc{compLFI26-M-01}  & \plotc{compLFI26-S-10}  & \plotc{compLFI26-S-11} \\
\textbf{27} & \plotc{compLFI27-M-00}  & \plotc{compLFI27-M-01}  & \plotc{compLFI27-S-10}  & \plotc{compLFI27-S-11} \\
\textbf{28} & \plotc{compLFI28-M-00}  & \plotc{compLFI28-M-01}  & \plotc{compLFI28-S-10}  & \plotc{compLFI28-S-11} \\


==> compare_70.tex <==
\textbf{18} & \plotc{compLFI18-M-00}  & \plotc{compLFI18-M-01}  & \plotc{compLFI18-S-10}  & \plotc{compLFI18-S-11} \\
\textbf{19} & \plotc{compLFI19-M-00}  & \plotc{compLFI19-M-01}  & \plotc{compLFI19-S-10}  & \plotc{compLFI19-S-11} \\
\textbf{20} & \plotc{compLFI20-M-00}  & \plotc{compLFI20-M-01}  & \plotc{compLFI20-S-10}  & \plotc{compLFI20-S-11} \\
\textbf{21} & \plotc{compLFI21-M-00}  & \plotc{compLFI21-M-01}  & \plotc{compLFI21-S-10}  & \plotc{compLFI21-S-11} \\
\textbf{22} & \plotc{compLFI22-M-00}  & \plotc{compLFI22-M-01}  & \plotc{compLFI22-S-10}  & \plotc{compLFI22-S-11} \\
\textbf{23} & \plotc{compLFI23-M-00}  & \plotc{compLFI23-M-01}  & \plotc{compLFI23-S-10}  & \plotc{compLFI23-S-11} \\

